Compositional Active Inference I: Bayesian Lenses. Statistical Games

We introduce the concepts of Bayesian lens, characterizing the bidirectional structure of exact Bayesian inference, and statistical game, formalizing the optimization objectives of approximate inference problems. We prove that Bayesian inversions compose according to the compositional lens pattern, and exemplify statistical games with a number of classic statistical concepts, from maximum likelihood estimation to generalized variational Bayesian methods. This paper is the first in a series laying the foundations for a compositional account of the theory of active inference, and we therefore pay particular attention to statistical games with a free-energy objective.

==> img/causality-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=arrow box] (1) at (-2, 0) {$c$};
		\node [style=discarder] (2) at (-2, 1.5) {};
		\node [style=discarder] (3) at (2, 1.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (5) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (2);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=arrow box] (1) at (0, 0) {$c$};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0.5, -2.75) {$X$};
		\node [style=none] (4) at (0.5, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-dc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arrow box] (1) at (0, 1) {$d$};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (4) at (0.5, 2.75) {$Z$};
		\node [style=none] (5) at (0, -3) {};
		\node [style=arrow box] (6) at (0, -1) {$c$};
		\node [style=none] (8) at (0.5, -2.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-f_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3) {};
		\node [style=arrow box] (1) at (-1, 0) {$f$};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-0.5, -2.75) {$X$};
		\node [style=none] (4) at (-0.5, 2.75) {$A$};
		\node [style=none] (5) at (1, -3) {};
		\node [style=arrow box] (6) at (1, 0) {$g$};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (1.5, -2.75) {$Y$};
		\node [style=none] (9) at (1.5, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copy-copy-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (-3.5, 0) {};
		\node [style=black copier] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-5, 3) {};
		\node [style=none] (4) at (-3.5, -2.5) {};
		\node [style=none] (5) at (-3.5, 3) {};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=black copier] (7) at (3.5, 0) {};
		\node [style=black copier] (8) at (2, 1.5) {};
		\node [style=none] (9) at (5, 1.5) {};
		\node [style=none] (10) at (5, 3) {};
		\node [style=none] (11) at (3.5, -2.5) {};
		\node [style=none] (12) at (3.5, 3) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (1) to (5.center);
		\draw [bend right=45] (1) to (6.center);
		\draw (11.center) to (7);
		\draw [bend right=45] (7) to (9.center);
		\draw (9.center) to (10.center);
		\draw [bend left=45] (7) to (8);
		\draw [bend right=45] (8) to (12.center);
		\draw [bend left=45] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copy-delete-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (2, 0) {$=$};
		\node [style=none] (3) at (-2, 0) {$=$};
		\node [style=black copier] (4) at (-5, 0) {};
		\node [style=black copier] (5) at (5, 0) {};
		\node [style=discarder] (6) at (-3.5, 1.5) {};
		\node [style=discarder] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (6.5, 1.5) {};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-6.5, 2.5) {};
		\node [style=none] (11) at (6.5, 2.5) {};
		\node [style=none] (12) at (-5, -2.5) {};
		\node [style=none] (13) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (4);
		\draw [bend left=45] (4) to (9.center);
		\draw (9.center) to (10.center);
		\draw [bend right=45] (4) to (6);
		\draw (1.center) to (0.center);
		\draw (13.center) to (5);
		\draw [bend left=45] (5) to (7);
		\draw [bend right=45] (5) to (8.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copy-swap-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=black copier] (1) at (-2.5, -1.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-2.5, -2.5) {};
		\node [style=none] (6) at (-3.5, 2.25) {};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=black copier] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (3.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw [in=270, out=180] (1) to (3.center);
		\draw [in=270, out=0] (1) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (6.center);
		\draw (11.center) to (8);
		\draw [in=270, out=180] (8) to (10.center);
		\draw [in=270, out=0] (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/ctx-tensor-r-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-7, 0) {$I$};
		\node [style=dot] (2) at (-3, 0) {$X$};
		\node [style=dot] (3) at (-3, -2) {$X'$};
		\node [style=dot] (6) at (3, 0) {$Y$};
		\node [style=dot] (7) at (-1, 0) {$X$};
		\node [style=dot] (8) at (1, 0) {$Y$};
		\node [style=dot] (9) at (3, -2) {$Y'$};
		\node [style=dot] (11) at (7, 0) {$I$};
		\node [style=action] (12) at (5, 0) {$\otimes$};
		\node [style=action] (13) at (-5, 0) {$\otimes$};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw [in=-180, out=0, looseness=1.25] (13) to (2);
		\draw [in=180, out=-90, looseness=1.25] (13) to (3);
		\draw [in=-180, out=0, looseness=1.25] (6) to (12);
		\draw (12) to (11);
		\draw [in=-90, out=0, looseness=1.25] (9) to (12);
		\draw (7) to (8);
		\draw [in=180, out=90, looseness=1.25] (13) to (14.center);
		\draw [in=360, out=90, looseness=1.25] (12) to (15.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/ctx-tensor-r-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-5, 0) {$I$};
		\node [style=dot] (2) at (-1, -2) {$X'$};
		\node [style=dot] (3) at (1, 0) {$Y$};
		\node [style=dot] (5) at (-1, 0) {$Y$};
		\node [style=dot] (6) at (1, -2) {$Y'$};
		\node [style=dot] (7) at (5, 0) {$I$};
		\node [style=action] (8) at (3, 0) {$\otimes$};
		\node [style=action] (9) at (-3, 0) {$\otimes$};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9);
		\draw [in=180, out=-90, looseness=1.25] (9) to (2);
		\draw [in=-180, out=0, looseness=1.25] (3) to (8);
		\draw (8) to (7);
		\draw [in=-90, out=0, looseness=1.25] (6) to (8);
		\draw [in=180, out=90, looseness=1.25] (9) to (10.center);
		\draw [in=360, out=90, looseness=1.25] (8) to (11.center);
		\draw (10.center) to (11.center);
		\draw (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/ctx-tensor-r-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-5, 0) {$I$};
		\node [style=dot] (1) at (-1, -2) {$X'$};
		\node [style=dot] (4) at (1, -2) {$Y'$};
		\node [style=dot] (5) at (5, 0) {$I$};
		\node [style=action] (6) at (3, 0) {$\otimes$};
		\node [style=action] (7) at (-3, 0) {$\otimes$};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw [in=180, out=-90, looseness=1.25] (7) to (1);
		\draw (6) to (5);
		\draw [in=-90, out=0, looseness=1.25] (4) to (6);
		\draw [in=180, out=90, looseness=1.25] (7) to (8.center);
		\draw [in=360, out=90, looseness=1.25] (6) to (9.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/def-density-function-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -4) {};
		\node [style=arrow box] (1) at (-1, 0) {$c$};
		\node [style=none] (2) at (-1, 4) {};
		\node [style=none] (3) at (-0.5, -3.75) {$X$};
		\node [style=none] (4) at (-0.5, 3.5) {$Y$};
		\node [style=black copier] (5) at (7, 0) {};
		\node [style=none] (6) at (9, 2) {};
		\node [style=state180] (7) at (7, -2) {$\mu$};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style=none] (10) at (4, 3.5) {};
		\node [style=none] (11) at (4, 2.5) {$p$};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (9, 4) {};
		\node [style=none] (15) at (3, -4) {};
		\node [style=none] (16) at (3.5, -3.75) {$X$};
		\node [style=none] (17) at (9.5, 3.75) {$Y$};
		\node [style=none] (18) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (13.center);
		\draw [bend right=45] (12.center) to (5);
		\draw [bend right=45] (5) to (6.center);
		\draw (5) to (7);
		\draw (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/disintegration-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1.25, 3) {};
		\node [style=arrow box] (3) at (3.25, 1.5) {$c$};
		\node [style=none] (4) at (3.25, 3) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (2.25, -2) {$\pi$};
		\node [style=none] (7) at (1.75, 2.75) {$X$};
		\node [style=none] (8) at (3.75, 2.75) {$Y$};
		\node [style=none] (9) at (-4.75, -1.25) {};
		\node [style=none] (10) at (-2.75, -3) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (-2.75, -2) {$\omega$};
		\node [style=none] (13) at (-3.75, -1.25) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=none] (16) at (-3.75, 3) {};
		\node [style=none] (17) at (-3.25, 2.75) {$X$};
		\node [style=none] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (3.25, -1.25) {};
		\node [style=none] (20) at (2.25, -3) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (-1.75, 3) {};
		\node [style=none] (23) at (-1.25, 2.75) {$Y$};
		\node [style=none] (24) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=-180] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (3) to (4.center);
		\draw [in=-90, out=0] (1) to (3);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (21.center) to (1);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (14.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/disintegration-marginal-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (2, 0) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=arrow box] (3) at (3, 1) {$c$};
		\node [style=discarder] (4) at (3, 2) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (2, -2) {$\pi$};
		\node [style=none] (7) at (1.5, 2.25) {$X$};
		\node [style=none] (9) at (-4.5, -1.25) {};
		\node [style=none] (10) at (-2.5, -3) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-2.5, -2) {$\omega$};
		\node [style=none] (13) at (-3.5, -1.25) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=none] (16) at (-3.5, 2.5) {};
		\node [style=none] (17) at (-3, 2.25) {$X$};
		\node [style=none] (18) at (1, -1.25) {};
		\node [style=none] (19) at (3, -1.25) {};
		\node [style=none] (20) at (2, -3) {};
		\node [style=none] (21) at (2, -1.25) {};
		\node [style=discarder] (22) at (-1.5, 2) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (4.25, 0) {$=$};
		\node [style=none] (26) at (5.5, 2.5) {};
		\node [style=none] (27) at (5.5, -1.25) {};
		\node [style=none] (28) at (4.5, -1.25) {};
		\node [style=none] (29) at (6.5, -1.25) {};
		\node [style=none] (30) at (5.5, -3) {};
		\node [style=none] (31) at (5.5, -2) {$\pi$};
		\node [style=none] (32) at (6, 2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=-180] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (3) to (4);
		\draw [in=-90, out=0] (1) to (3);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (21.center) to (1);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (14.center) to (22);
		\draw (30.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/disintegration-marginal-Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (2, 0) {};
		\node [style=discarder] (2) at (1, 2) {};
		\node [style=arrow box] (3) at (3, 1) {$c$};
		\node [style=none] (4) at (3, 2.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (2, -2) {$\pi$};
		\node [style=none] (7) at (3.5, 2.25) {$Y$};
		\node [style=none] (9) at (-4.5, -1.25) {};
		\node [style=none] (10) at (-2.5, -3) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-2.5, -2) {$\omega$};
		\node [style=none] (13) at (-3.5, -1.25) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=discarder] (16) at (-3.5, 2) {};
		\node [style=none] (17) at (-1, 2.25) {$Y$};
		\node [style=none] (18) at (1, -1.25) {};
		\node [style=none] (19) at (3, -1.25) {};
		\node [style=none] (20) at (2, -3) {};
		\node [style=none] (21) at (2, -1.25) {};
		\node [style=none] (22) at (-1.5, 2.5) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (4.25, 0) {$=$};
		\node [style=none] (27) at (5.5, -1.25) {};
		\node [style=none] (28) at (4.5, -1.25) {};
		\node [style=none] (29) at (6.5, -1.25) {};
		\node [style=none] (30) at (5.5, -3) {};
		\node [style=none] (31) at (5.5, -2) {$\pi$};
		\node [style=none] (32) at (6, 2.25) {$Y$};
		\node [style=arrow box] (33) at (5.5, 1) {$c$};
		\node [style=none] (34) at (5.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=-180] (1) to (5.center);
		\draw (5.center) to (2);
		\draw (3) to (4.center);
		\draw [in=-90, out=0] (1) to (3);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (16);
		\draw (21.center) to (1);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (30.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (33) to (34.center);
		\draw (27.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=arrow box] (3) at (2, 3.5) {$c$};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=state180] (6) at (0, -4.5) {$\pi$};
		\node [style=none] (7) at (-1.5, 5.75) {$X$};
		\node [style=none] (8) at (2.5, 5.75) {$Y$};
		\node [style=none] (9) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (3) to (4.center);
		\draw (6) to (1);
		\draw [bend right=45] (1) to (9.center);
		\draw (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-cdag-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=arrow box] (2) at (-2, 3.5) {$c^\dag_\pi$};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2) {$c$};
		\node [style=none] (7) at (-1.5, 5.75) {$X$};
		\node [style=none] (8) at (2.5, 5.75) {$Y$};
		\node [style=none] (9) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6);
		\draw (6) to (0);
		\draw [bend left=45] (0) to (9.center);
		\draw (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-cdag-ddag-dc-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=arrow box] (2) at (-2, 2.5) {$d^\dag_{c \bullet \pi}$};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2.75) {$c$};
		\node [style=arrow box] (7) at (0, -1.25) {$d$};
		\node [style=arrow box] (8) at (-2, 4.5) {$c^\dag_\pi$};
		\node [style=none] (9) at (-1.5, 5.75) {$X$};
		\node [style=none] (10) at (2.5, 5.75) {$Z$};
		\node [style=none] (11) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (2) to (8);
		\draw (8) to (3.center);
		\draw [bend left=45] (0) to (11.center);
		\draw (11.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-cdag_d-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=arrow box] (4) at (2, 3) {$d$};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2.5) {$c$};
		\node [style=none] (7) at (0, -1) {};
		\node [style=arrow box] (8) at (-2, 4.5) {$c^\dag_\pi$};
		\node [style=none] (9) at (-1.5, 5.75) {$X$};
		\node [style=none] (10) at (2.5, 5.75) {$Z$};
		\node [style=none] (11) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1.center);
		\draw [bend left=45] (0) to (2.center);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw (7.center) to (0);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw [bend right=45] (0) to (11.center);
		\draw (11.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-d-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=arrow box] (3) at (2, 3.5) {$d$};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=state180] (6) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (8) at (0, -2) {$c$};
		\node [style=none] (9) at (-1.5, 5.75) {$Y$};
		\node [style=none] (10) at (2.5, 5.75) {$Z$};
		\node [style=none] (11) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (8) to (1);
		\draw (3) to (4.center);
		\draw (6) to (8);
		\draw [bend right=45] (1) to (11.center);
		\draw (11.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-d-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=arrow box] (3) at (2, 3.5) {$d$};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=state180] (6) at (0, -4.5) {$\pi$};
		\node [style=none] (7) at (-1.5, 5.75) {$X$};
		\node [style=none] (8) at (2.5, 5.75) {$Y$};
		\node [style=none] (9) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (3) to (4.center);
		\draw (6) to (1);
		\draw [bend right=45] (1) to (9.center);
		\draw (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-dc-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=arrow box] (3) at (2, 2.75) {$c$};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=state180] (6) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (7) at (2, 4.5) {$d$};
		\node [style=none] (8) at (-1.5, 5.75) {$X$};
		\node [style=none] (9) at (2.5, 5.75) {$Z$};
		\node [style=none] (10) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (6) to (1);
		\draw (3) to (7);
		\draw (7) to (4.center);
		\draw [bend right=45] (1) to (10.center);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-dcdag-dc-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=arrow box] (2) at (-2, 3.5) {${(d \bullet c)}^\dag_\pi$};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2.75) {$c$};
		\node [style=arrow box] (7) at (0, -1.25) {$d$};
		\node [style=none] (8) at (-1.5, 5.75) {$X$};
		\node [style=none] (9) at (2.5, 5.75) {$Z$};
		\node [style=none] (10) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw [bend left=45] (0) to (10.center);
		\draw (10.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-ddag-dc-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=arrow box] (2) at (-2, 3.5) {$d^\dag_{c \bullet \pi}$};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2.75) {$c$};
		\node [style=arrow box] (7) at (0, -1.25) {$d$};
		\node [style=none] (8) at (-1.5, 5.75) {$Y$};
		\node [style=none] (9) at (2.5, 5.75) {$Z$};
		\node [style=none] (10) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw [bend left=45] (0) to (10.center);
		\draw (10.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/marginalization-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (2.5, -1.5) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (2.5, -0.5) {$\omega$};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=discarder] (6) at (3.25, 1.5) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, -0.5) {$\omega_1$};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (-2.5, 1.75) {$X$};
		\node [style=none] (16) at (1.25, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6);
		\draw (4.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/marginalization-Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, -0.5) {$\omega$};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=discarder] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (2, -0.5) {$\omega_2$};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2.5, 1.75) {$Y$};
		\node [style=none] (16) at (-1.25, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6);
		\draw (4.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/swap-swap-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0.center) to (4.center);
		\draw [in=270, out=90] (5.center) to (1.center);
		\draw [in=-90, out=90] (1.center) to (3.center);
		\draw [in=-90, out=90] (4.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

